Multi-User SR-LDPC Codes via Coded Demixing with Applications to Cell-Free Systems

Novel sparse regression LDPC (SR-LDPC) codes exhibit excellent performance over additive white Gaussian noise (AWGN) channels in part due to their natural provision of shaping gains. Though SR-LDPC-like codes have been considered within the context of single-user error correction and massive random access, they are yet to be examined as candidates for coordinated multi-user communication scenarios. This article explores this gap in the literature and demonstrates that SR-LDPC codes, when combined with coded demixing techniques, offer a new framework for efficient non-orthogonal multiple access (NOMA) in the context of coordinated multi-user communication channels. The ensuing communication scheme is referred to as MU-SR-LDPC coding. Empirical evidence suggests that, for a fixed SNR, MU-SR-LDPC coding can achieve a target bit error rate (BER) at a higher sum rate than orthogonal multiple access (OMA) techniques such as time division multiple access (TDMA) and frequency division multiple access (FDMA). Importantly, MU-SR-LDPC codes enable a pragmatic solution path for user-centric cell-free communication systems with (local) joint decoding. Results are supported by numerical simulations.

==> Figures/ber_vs_rsum.tex <==
\begin{tikzpicture}

\definecolor{customred}{rgb}{0.63529,0.07843,0.18431} % red
\definecolor{customblue}{rgb}{0.00000,0.44706,0.74118} % blue
\definecolor{customgreen}{rgb}{0.00000,0.49804,0.00000} % dark green

\begin{semilogyaxis}[
    font=\small,
    width=7cm,
    height=5cm,
    scale only axis,
    every outer x axis line/.append style={white!15!black},
    every x tick label/.append style={font=\color{white!15!black}},
    xmin=0.76,
    xmax=0.96,
    xtick = {0.6, 0.64, ..., 0.96},
    xlabel={$R_{\mathrm{sum}}$},
    xmajorgrids,
    every outer y axis line/.append style={white!15!black},
    every y tick label/.append style={font=\color{white!15!black}},
    % ymin=0.00005,
    ymin=0.001,
    ymax=0.3,
    % ytick = {0.00001, 0.0001, 0.001, 0.01, 0.1, 1.0},
    ytick = {0.001, 0.01, 0.1, 1.0},
    ylabel={BER},
    ymajorgrids,
    yminorgrids,
    legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]

\addplot [
    color=orange,
    solid,
    line width=2.0pt,
    mark size=2.5pt,
    mark=diamond,
    mark options={solid}
]
table[row sep=crcr]{
    0.9601 0.202517 \\
    0.9401 0.178848 \\
    0.9201 0.157050 \\
    0.9000 0.119094 \\
    0.8801 0.084191 \\
    0.8601 0.051808 \\
    0.8401 0.024255 \\
    0.8201 0.009016 \\
    0.8000 0.003524 \\
    0.7801 0.001599 \\
    0.7600 0.000638 \\
};
\addlegendentry{OMA};

\addplot [
    color=customgreen,
    solid,
    line width=2.0pt,
    mark size=2.5pt,
    mark=square,
    mark options={solid}
]
table[row sep=crcr]{
    0.9601 0.200603 \\
    0.9400 0.185457 \\
    0.9200 0.153310 \\
    0.9000 0.113672 \\
    0.8801 0.070489 \\
    0.8600 0.028430 \\
    0.8400 0.011506 \\
    0.8201 0.002444 \\
    0.8000 0.000483 \\
    0.7800 0.000125 \\
};
\addlegendentry{$2$~Users};

\addplot [
    color=customblue,
    solid,
    line width=2.0pt,
    mark size=3.5pt,
    mark=asterisk,
    mark options={solid}
]
table[row sep=crcr]{
    0.9600 0.201184 \\
    0.9400 0.181955 \\
    0.9200 0.158139 \\
    0.9000 0.123645 \\
    0.8800 0.069557 \\
    0.8600 0.021871 \\
    0.8400 0.004940 \\
    0.8200 0.000408 \\
    0.8000 0.000045 \\
};
\addlegendentry{$4$~Users};

\addplot [
    color=customred,
    solid,
    line width=2.0pt,
    mark size=2.5pt,
    mark=triangle,
    mark options={solid}
]
table[row sep=crcr]{
    0.9600 0.203967 \\
    0.9400 0.186160 \\
    0.9200 0.159845 \\
    0.9000 0.125161 \\
    0.8800 0.073134 \\
    0.8600 0.018304 \\
    0.8400 0.001218 \\
    0.8200 0.000004 \\
};
\addlegendentry{$8$~Users};

\addplot [
    color=black,
    dashed,
    line width=2.0pt
]
table[row sep=crcr]{
    0.9417597690118643 0.000001 \\
    0.9417597690118643 1.0 \\
};
\addlegendentry{$C_{\mathrm{sum}}$};


\end{semilogyaxis}
\end{tikzpicture}



==> Figures/cell_free_setup.tex <==
\begin{tikzpicture}[
    font=\small,
    line width=0.75pt
]

% draw cell towers
\foreach \j in {0, 2} {
    \draw[] (\j+0, 0) to (\j+0.3, 1.0) to (\j+0.6, 0.0) {};
    \draw[] (\j+0.05, 1.0) to (\j+0.55, 1.0) {};
    \draw[] (\j+0.05, 1.0) to (\j+0.05, 1.15) {};
    \draw[] (\j+0.3, 1.0) to (\j+0.3, 1.15) {};
    \draw[] (\j+0.55, 1.0) to (\j+0.55, 1.15) {};
    \draw[] (\j+0.6, 0.0) to (\j+0, 0) to (\j+0.45, 0.5) to (\j+0.225, 0.75) {};
}
\node[] at (0.3, -0.25) {AP1};
\node[] at (2.3, -0.25) {AP2};

% draw UEs
\foreach \j in {-0.7, 1.3, 3.3} {
    \draw[] (\j-0.125, -0.25) rectangle (\j + 0.125, -0.75) {};
    \draw[] (\j-0.125, -0.25) to (\j-0.125, -0.1) {};
}
\node[] at (-0.7, -1.0) {UE1};
\node[] at (1.3, -1.0) {UE2};
\node[] at (3.3, -1.0) {UE3};

% draw connections
\draw[<->, red] (-0.7-0.125, -0.1) to (0.05, 1.0) {};
\draw[<->, blue] (1.3-0.125, -0.1) to (0.55, 1.0) {};
\draw[<->, blue] (1.3-0.125, -0.1) to (2+0.05, 1.0) {};
\draw[<->, green] (3.3-0.125, -0.1) to (2+0.55, 1.0) {};

\end{tikzpicture}

==> Figures/cf_srldpc.tex <==
\begin{tikzpicture}

\definecolor{customred}{rgb}{0.63529,0.07843,0.18431} % red
\definecolor{customblue}{rgb}{0.00000,0.44706,0.74118} % blue
\definecolor{customgreen}{rgb}{0.00000,0.49804,0.00000} % dark green

\begin{semilogyaxis}[
    font=\small,
    width=7cm,
    height=5cm,
    scale only axis,
    every outer x axis line/.append style={white!15!black},
    every x tick label/.append style={font=\color{white!15!black}},
    xmin=-1,
    xmax=2.0,
    xtick = {-1, -0.5, ..., 2.0},
    xlabel={$E_b/N_0$ (dB)},
    xmajorgrids,
    every outer y axis line/.append style={white!15!black},
    every y tick label/.append style={font=\color{white!15!black}},
    % ymin=0.00005,
    ymin=0.001,
    ymax=0.5,
    % ytick = {0.00001, 0.0001, 0.001, 0.01, 0.1, 1.0},
    ytick = {0.00001, 0.0001, 0.001, 0.01, 0.1, 1.0},
    ylabel={BER},
    ymajorgrids,
    yminorgrids,
    legend style={at={(0,0)},anchor=south west, draw=black,fill=white,legend cell align=left}
]

\addplot [
    color=customred,
    solid,
    line width=2.0pt,
    mark size=2.0pt,
    mark=triangle,
    mark options={solid}
]
table[row sep=crcr]{
    -1.0 0.21848505 \\
    -0.75 0.19877378 \\
    -0.5 0.18118207 \\
    -0.25 0.16334985 \\
    0.0 0.14311861 \\
    0.25 0.124262341 \\
    0.5 0.10372028 \\
    0.75 0.08353516 \\
    1.0 0.06465212 \\
    1.25 0.04693699 \\
    1.5 0.02364515 \\
    1.75 0.00290613 \\
    2.0 0.0000373093443 \\
};
\addlegendentry{SU};

\addplot [
    color=customgreen,
    solid,
    line width=2.0pt,
    mark size=2.0pt,
    mark=square,
    mark options={solid}
]
table[row sep=crcr]{
    -1.0 0.26506793 \\
    -0.75 0.24954484 \\
    -0.5 0.22666101 \\
    -0.25 0.20066403 \\
    0.0 0.15367547 \\
    0.25 0.124704201 \\
    0.5 0.10374151 \\
    0.75 0.08342589 \\
    1.0 0.06479535 \\
    1.25 0.04658854 \\
    1.5 0.02381997 \\
    1.75 0.00314599 \\
    2.0 0.0000298584327 \\
};
\addlegendentry{UE $0$};

\addplot [
    color=customblue,
    solid,
    line width=2.0pt,
    mark size=2.0pt,
    mark=asterisk,
    mark options={solid}
]
table[row sep=crcr]{
    -1.0 0.1161447 \\
    -0.75 0.09615489 \\
    -0.5 0.06988111 \\
    -0.25 0.04862665 \\
    0.0 0.01072071 \\
    0.25 0.0000560461957 \\
    0.5 0.0 \\
    0.75 0.0 \\
    1.0 0.0 \\
    1.25 0.0 \\
    1.5 0.0 \\
    1.75 0.0 \\
    2.0 0.0 \\
};
\addlegendentry{UE $1$};

\addplot [
    color=orange,
    solid,
    line width=2.0pt,
    mark size=2.0pt,
    mark=asterisk,
    mark options={solid}
]
table[row sep=crcr]{
    -1.0 0.26608696 \\
    -0.75 0.25005774 \\
    -0.5 0.22434783 \\
    -0.25 0.19829297 \\
    0.0 0.15402314 \\
    0.25 0.124313293 \\
    0.5 0.103262 \\
    0.75 0.08341287 \\
    1.0 0.06517691 \\
    1.25 0.04711702 \\
    1.5 0.02293954 \\
    1.75 0.00277853 \\
    2.0 0.0000307350105 \\
};
\addlegendentry{UE $2$};


\end{semilogyaxis}
\end{tikzpicture}

==> Figures/decoding.tex <==
\begin{tikzpicture}
  [
  font=\small, >=stealth', line width=1pt,
  check/.style={rectangle, minimum height=2.5mm, minimum width=2.5mm, draw=black},
  varnode/.style={circle, minimum size=1.5mm, draw=black},
  quantity/.style={rectangle, minimum height=6mm, minimum width=8mm, rounded corners, draw=black},
  multiply/.style={trapezium, trapezium angle=75, draw=black, minimum width=10mm, minimum height=8mm, rounded corners}
  ]

% Received Signal
%
\node[quantity] (signal) at (-4.5,3) {$\mathbf{y}$};

% Residual
%
% \node[quantity] (residual) at (-5.5,2) {};
\node[circle, minimum width=6mm, draw=black] (sum) at (-4.5,2) {\scriptsize $\sum$}
  edge[<-] (signal)
  edge[<-,dotted] (-4.5+0.71,2-0.71)
  edge[<-,dotted] (-4.5+0.38,2-0.92)
  edge[dotted] (-4.5+0.42,2+0.42)
  edge[dotted] (-4.5+0.55,2+0.23);
\node at (-3.35,2.35) {$\mathbf{z}^{(t)}$};


% % % % % % % % % %

\foreach \g/\xg/\yg in {1/1/0} {  % 3/3.5/2,2/2.25/1,
    % Effective Observation
    %
    \node[multiply, shape border rotate=270] (dual\g) at (-3.5+\xg,2+\yg) {$\Am_k^\intercal$};
    \node[multiply, shape border rotate=90] (primal\g) at (0.25+\xg,-0.5+\yg) {$\Am_k$};
    \draw[->, rounded corners] (sum.east) -- (-4.5+\xg,2+\yg) -- (dual\g);
    \node[circle, minimum width=6mm, draw=black] (sum\g) at (-2+\xg,2+\yg) {\scriptsize $\sum$}
      edge[<-] (dual\g);
    \draw[->] (sum\g) -- node[above]{$\rv_k^{(t)}$} (-0.5+\xg,2+\yg);
    \node[quantity] (z\g-delay) at (-3.5+\xg,0.5+\yg) {Delay};
    \node[circle, minimum width=6mm, draw=black] (times\g) at (-2+\xg,0.5+\yg) {$\times$};
    \node[quantity] (div\g) at (0.25+\xg,0.5+\yg) {$\frac{1}{n} \mathrm{div} (\cdot)$}
        edge[->] (times\g);
    \draw[->,rounded corners] (-4.5+\xg,2+\yg) -- (-4.5+\xg,0.5+\yg) -- (z\g-delay);
    \draw[->,rounded corners] (z\g-delay) -- (times\g);
    \node[circle, minimum width=6mm, draw=black] (finalsum\g) at (-2+\xg,-0.5+\yg) {\scriptsize $\sum$}
        edge[<-] (primal\g)
        edge[<-] node[right] {$-$} (times\g);
    
    % Denoiser
    %
    % \draw[draw=black, densely dotted, rounded corners, fill=white] (1+\xg,0.75+\yg) rectangle (4+\xg,2.75+\yg);
    % \node[draw=none] (denoiser\g) at (2.5+\xg,3+\yg) {Denoiser};
    % \node[mmse] (mmse\g) at (2.5+\xg,-0.125+\yg){BP Denoising};
    \draw[draw=black, rounded corners] (-0.5+\xg,0.95+\yg) rectangle (1+\xg,3.05+\yg);
    \foreach \s in {1,2,3,4,5} {
      \node[varnode] (var\g-\s) at (-0.25+\xg,0.8+0.4*\s+\yg) {};
    }
    \foreach \c in {1,2,3} {
      \node[check] (check\g-\c) at (0.75+\xg,0.7+0.65*\c+\yg) {};
    }
    \draw (var\g-5) -- (check\g-3.west);
    \draw (var\g-4) -- (check\g-3.west);
    \draw (var\g-3) -- (check\g-3.west);
    \draw (var\g-2) -- (check\g-2.west);
    \draw (var\g-5) -- (check\g-2.west);
    \draw (var\g-4) -- (check\g-1.west);
    \draw (var\g-2) -- (check\g-1.west);
    \draw (var\g-1) -- (check\g-1.west);
    
    % State Update
    %
    \node[quantity] (state\g-delay) at (2+\xg,2+\yg) {Delay}
        edge[<-] (1+\xg,2+\yg);
    \draw[->,rounded corners] (state\g-delay) -- (2+\xg,3.3+\yg) -- (-2+\xg,3.3+\yg) -- (sum\g);
    \draw[->,rounded corners] (state\g-delay) -- (2+\xg,0.5+\yg) -- node[above] {$\sv_k^{(t)}$} (div\g);
    \draw[->,rounded corners] (state\g-delay) -- (2+\xg,0+\yg) -- (1.5+\xg,-0.5+\yg) -- (primal\g);
    \draw[->,rounded corners] (finalsum\g) -- (-4,-0.5+\yg) -- (-4.5,0+\yg) -- node[left] {$-$} (sum);
}

\end{tikzpicture}

==> Figures/encoding.tex <==
\begin{tikzpicture}
  [
  font=\footnotesize, >=stealth', line width=1pt,
  check/.style={rectangle, minimum height=2.5mm, minimum width=2.5mm, draw=black},
  varnode/.style={circle, minimum size=2mm, draw=black},
  mmse/.style={rectangle, minimum height=7.5mm, minimum width=25mm, rounded corners, draw=black},
  quantity/.style={rectangle, minimum height=8mm, minimum width=8mm, rounded corners, draw=black},
  multiply/.style={trapezium, trapezium angle=75, draw=black, minimum width=10mm, minimum height=8mm, rounded corners}
  ]



\node[rotate=90,anchor=west] (message) at (-0.25,0.25) {Message};
\node (bits) at (-0.25,0) {$\wv$};

\node[rotate=90,anchor=west] (ldpc) at (0.5,0.25) {LDPC};
\draw[draw=black, rounded corners] (0.75, -0.45) rectangle (2.25,1.65);
\foreach \s in {1,2,3,4,5} {
  \node[varnode] (var-\s) at (1,0.4*\s-0.6) {};
}
\foreach \c in {1,2,3} {
  \node[check] (check-\c) at (2,0.65*\c-0.7) {};
}
\draw (var-5) -- (check-3.west);
\draw (var-4) -- (check-3.west);
\draw (var-3) -- (check-3.west);
\draw (var-2) -- (check-2.west);
\draw (var-5) -- (check-2.west);
\draw (var-4) -- (check-1.west);
\draw (var-2) -- (check-1.west);
\draw (var-1) -- (check-1.west);

\foreach \v in {5.75} {
  \draw[line width=1pt] (\v-0.325,1) -- (\v-0.4,1) -- (\v-0.4,0.6) -- (\v-0.325,0.6);
  \draw[line width=1pt] (\v+0.325,1) -- (\v+0.4,1) -- (\v+0.4,0.6) -- (\v+0.325,0.6);
  \draw[line width=1pt] (\v+0.5,1) -- (\v+0.5,0.2) -- (\v+0.6,0.2) -- (\v+0.6,1) -- (\v+0.5,1);
  \node at (\v,0.8) {$\Am$};
}

\node[rotate=90,anchor=west] (codeword) at (3,0.25) {Codeword};
\node (symbols) at (3,0) {$\vv$};

\node (indexing) at (3.75,-0.25) {Index};

\node[rotate=90,anchor=west] (state) at (4.5,0.25) {State};
\node (index) at (4.5,0) {$\sv$};

\node (compression) at (5.75,-0.25) {Compress};

\node[rotate=90,anchor=west] (signal) at (7.25,0.25) {Signal};
\node (x) at (7.25,0) {$\xv$};

\draw[->] (bits) to (0.75,0);
\draw[->] (2.25,0) to (symbols);
\draw[->] (symbols) to node[above]{$\ev_{\phi(\cdot)}$} (index);
\draw[->] (index) to (x);

\end{tikzpicture}

==> Figures/musrldpc_ber.tex <==
\begin{tikzpicture}

\definecolor{customred}{rgb}{0.63529,0.07843,0.18431} % red
\definecolor{customblue}{rgb}{0.00000,0.44706,0.74118} % blue
\definecolor{customgreen}{rgb}{0.00000,0.49804,0.00000} % dark green

\begin{semilogyaxis}[
    font=\small,
    width=7cm,
    height=5cm,
    scale only axis,
    every outer x axis line/.append style={white!15!black},
    every x tick label/.append style={font=\color{white!15!black}},
    xmin=0.84,
    xmax=1.01,
    xtick = {0.8, 0.85, ..., 1.05},
    xlabel={Normalized channel uses compared to SU-SR-LDPC},
    xmajorgrids,
    every outer y axis line/.append style={white!15!black},
    every y tick label/.append style={font=\color{white!15!black}},
    % ymin=0.00005,
    ymin=0.001,
    ymax=0.3,
    % ytick = {0.00001, 0.0001, 0.001, 0.01, 0.1, 1.0},
    ytick = {0.001, 0.01, 0.1, 1.0},
    ylabel={BER},
    ymajorgrids,
    yminorgrids,
    legend style={at={(0,0)},anchor=south west, draw=black,fill=white,legend cell align=left}
]

\addplot [
    color=customgreen,
    solid,
    line width=2.0pt,
    mark size=2.5pt,
    mark=square,
    mark options={solid}
]
table[row sep=crcr]{
    0.5 0.37042069 \\
    0.75 0.263873 \\
    0.8750340136054422 0.1535146 \\
    0.95 0.01532186 \\
    0.9750340136054422 0.00324431 \\
    1.0 0.00080855 \\
};
\addlegendentry{$2$~Users};

\addplot [
    color=customblue,
    solid,
    line width=2.0pt,
    mark size=3.5pt,
    mark=asterisk,
    mark options={solid}
]
table[row sep=crcr]{
    0.8125170068027211 0.21898098 \\
    0.8375170068027211 0.19830503 \\
    0.8625170068027211 0.17616508 \\
    0.887517006802721 0.12101383 \\
    0.9125170068027211 0.0541597 \\
    0.9375170068027211 0.01907703 \\
    0.9625170068027211 0.0026048 \\
    0.9875170068027211 0.00025789 \\
    1.0 3.71961478e-05 \\
};
\addlegendentry{$4$~Users};

\addplot [
    color=customred,
    solid,
    line width=2.0pt,
    mark size=2.5pt,
    mark=triangle,
    mark options={solid}
]
table[row sep=crcr]{
    0.5 0.37647758 \\
    0.625 0.32421506 \\
    0.75 0.26245094 \\
    0.7812585034013605 0.24347286 \\
    0.8125 0.21991621 \\
    0.8437585034013605 0.19496913 \\
    0.875 0.15544418 \\
    0.9062585034013605 0.0824743 \\
    0.9375 0.01049789 \\
    0.9562585034013605 0.00039193 \\
    0.9687585034013605 0.0 \\
    0.9812585034013606 0.0 \\
    0.9937585034013605 0.0 \\
    1.0 0.0 \\
};
\addlegendentry{$8$~Users};

\addplot [
    color=black,
    solid,
    line width=2.0pt,
    mark size=2.5pt,
    mark=asterisk,
    mark options={solid}
]
table[row sep=crcr]{
    0.8 0.004036 \\
    1.1 0.004036 \\
};
\addlegendentry{OMA};


How \end{semilogyaxis}
\end{tikzpicture}


